Losses that Cook: Topological Optimal Transport for Structured Recipe Generation

Cooking recipes are complex procedures that require not only a fluent and factual text, but also accurate timing, temperature, and procedural coherence, as well as the correct composition of ingredients. Standard training procedures are primarily based on cross-entropy and focus solely on fluency. Building on RECIPE-NLG, we investigate the use of several composite objectives and present a new topological loss that represents ingredient lists as point clouds in embedding space, minimizing the divergence between predicted and gold ingredients. Using both standard NLG metrics and recipe-specific metrics, we find that our loss significantly improves ingredient- and action-level metrics. Meanwhile, the Dice loss excels in time/temperature precision, and the mixed loss yields competitive trade-offs with synergistic gains in quantity and time. A human preference analysis supports our finding, showing our model is preferred in 62% of the cases.

==> images/soft_image.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\begin{tikzpicture}[
    node distance=1.3cm and 3.5cm,
    box/.style   = {rectangle, rounded corners=4pt, draw=#1!60!black,
                    fill=#1!15, minimum width=3.2cm, minimum height=0.85cm,
                    font=\small, align=center},
    llm/.style   = {trapezium, trapezium left angle=75, trapezium right angle=105,
                    draw=yellow!60!black, fill=yellow!20,
                    minimum width=3.2cm, minimum height=0.85cm,
                    font=\small\bfseries},
    diam/.style  = {diamond, draw=yellow!60!black, fill=yellow!20,
                    aspect=2.8, minimum width=3.4cm, font=\small\bfseries},
    emb/.style   = {rectangle, rounded corners=4pt, draw=blue!50!black,
                    fill=blue!10, minimum width=3.2cm, font=\small, align=center},
    arr/.style   = {->, >=Stealth, thick},
    darr/.style  = {->, >=Stealth, thick, dashed, gray}
]

\node[box=yellow]           (prompt)  {Prompt: Carbonara Recipe};
\node[llm,  below=of prompt](llm)     {LLM};
\node[box=yellow,below=of llm](softmax){Softmax};
\node[diam, below=of softmax](ws)     {Weighted Sum};
\node[box=blue, below=of ws](out)     {$\boldsymbol{emb_{soft}}$};

\node[emb, right=1cm of ws] (emb) {
    \textbf{Embedding Matrix E}\\
    \rule{2.8cm}{0.4pt}\\       %
    pasta \\ egg \\ guanciale \\ $\cdots$
};

\draw[arr] (prompt)  -- (llm);
\draw[arr] (llm)     -- node[right=2pt, font=\footnotesize\itshape] {Token Logits $z$} (softmax);
\draw[arr] (softmax) -- node[right=2pt, font=\footnotesize\itshape] {Probabilities $p$} (ws);
\draw[arr] (emb)     -- (ws);
\draw[arr] (ws)      -- (out);

\draw[darr] (llm.east) to[out=0, in=90]
    node[above, sloped, font=\footnotesize\itshape, gray] {weights access}
    (emb.north);


\end{tikzpicture}

